Symplectic areas, quantization, and dynamics in electromagnetic fields

A gauge invariant quantization in a closed integral form is developed over a linear phase space endowed with an inhomogeneous Faraday electromagnetic tensor. An analog of the Groenewold product formula (corresponding to Weyl ordering) is obtained via a membrane magnetic area, and extended to the product of N symbols. The problem of ordering in quantization is related to different configurations of membranes: a choice of configuration determines a phase factor that fixes the ordering and controls a symplectic groupoid structure on the secondary phase space. A gauge invariant solution of the quantum evolution problem for a charged particle in an electromagnetic field is represented in an exact continual form and in the semiclassical approximation via the area of dynamical membranes.

==> pic10.tex <==
$\lefteqn{\mbox{\unitlength=1pt
\begin{picture}(310.000 ,110.000 )
\put(20,0){Figure 10.}
% Magnetic wing. Correction to the groupoid structure.}
\put( 15.000 , 53.000 ){$r$}
\put( 60.000 , 12.000 ){$x$}
\put( 62.000 , 45.000 ){$V_F$}
\put( 80.000 , 80.000 ){$V$}
\put(105.000 , 77.000 ){$l$}
%------------------------------
\put( 188.000 , 12.000 ){$r$}
\put( 256.000 , 30.000 ){$x$}
\put( 215.000 , 35.000 ){$MV$}
\put( 207.000 , 80.000 ){$V$}
\put(230.000 , 100.000 ){$l$}
\end{picture}}}
{\mbox{\includegraphics{mypic10.ps}}}$

==> pic11.tex <==
$\lefteqn{\mbox{\unitlength=1pt
\begin{picture}(195.000 ,195.000 )\put(0,0){Figure 11.}
% Family of $\tau$-wings related to $\tau$-ordering choice.}
\put( 64.000 , 77.000 ){$r$}
\put(155.000 ,142.000 ){$l$}
\put( 67.000 ,142.000 ){$\tau=1$}
\put(155.000 , 80.000 ){$\tau=0$}
%\put( 90.600 ,131.600 ){$x$}
\put( 92.600 , 51.000 ){$q$}
\put( 29.500 ,126.600 ){$p$}
\put(119.000 ,111.000 ){$\tau=\frac 1 2$}
\put(148.000 , 30.000 ){${\bf R}_q^{n}$}
\put( 22.000 ,110.000 ){${\bf R}_p^{n}$}
\end{picture}}}{\mbox{\includegraphics{mypic14.ps}}}$

==> pic12.tex <==
$\lefteqn{\mbox{\unitlength=1pt\begin{picture}(150.000 ,150.000 )
\put(0,0){Figure 12.}
% Membranes with $0$-wings.}
\put( 95.000 ,55.000 ){$u_2$}
\put(100.000 , 30.000 ){$u_1$}
\put(125.600 ,48.600 ){$q_1$}
\put(35.000 , 40.000 ){$q=q_2$}
\put( 28.000 ,80.600 ){$p$}
\put( 50.000 ,80.600 ){$x$}
\put( 125.000 ,85.000 ){$x_1$}
\put( 55.000 ,135.000 ){$x_2$}
\put( 109.000 ,100.000 ){$V_1$}
\put( 75.000 ,120.000 ){$V_2$}
\end{picture}}}
{\mbox{\includegraphics{mypic15.ps}}}$

==> pic14.tex <==
$\lefteqn{\mbox{\unitlength=1pt
\begin{picture}(112.000 ,112.000 )
\put(20,0){Figure 14.}
% Membrane $\Sigma^M(x,x_2,x_1)$ with $M$-wings. $V_3=V_1+V_2$}
\put( 87.000 , 14.000 ){$x$}
\put( 31.000 , 90.000 ){$x_2$}
\put(161.000 ,108.000 ){$x_1$}
\put( 30.000 , 62.000 ){$V_2$}
\put(116.000 , 67.000 ){$V_1$}
%\put( 60.000 , 40.000 ){$V_3$}
%\put( 94.000 , 45.000 ){$MV_3$}
\put( 51.000 , 74.000 ){$MV_2$}
\put(115.000 , 84.000 ){$MV_1$}
\end{picture}}}{\mbox{\includegraphics{mypic13.ps}}}$

==> pic15.tex <==
$\lefteqn{\mbox{\unitlength=1pt\begin{picture}(300.000 ,150.000 )
\put(0,0){Figure 15.}
\put( 25.000 ,50.000 ){$x^0$}
\put(125.000 ,115.000 ){$\gamma^t$}
\put(85.000 ,25.000 ){$x$}
\put(85.000 , 70.000 ){$v^t$}
\put( 210.000 ,100.000 ){$x^0$}
\put( 285.000 ,115.000 ){$\gamma^t$}
\put( 255.000 ,50.000 ){$x$}
\put( 210.000 ,65.000 ){$\lambda^t$}
\end{picture}}}
{\mbox{\includegraphics{mypic17.ps}}}$


==> pic2.tex <==
$\lefteqn{\mbox{\unitlength=1pt
\begin{picture}(160.000 ,160.000 )
\put(20,0){Figure 2.} 
%Membrane $\Delta_x(V_2,V_1)$.}
\put( 73.000 ,115.000 ){$V_2$}
\put(105.000 , 90.000 ){$V_1$}
\put( 60.000 , 27.000 ){$q$}
\put( 57.000 , 72.000 ){$x$}
\put( 25.000 , 72.000 ){$p$}
\put( 87.000 , 50.000 ){$u_2$}
\put( 100.000 , 30.000 ){$u_1$}
%\put( .000 , 85.000 ){$\Delta_x$}
\put( 22.000 , 93.000){$R_p^n$} 
\put( 120.000 , 30.000){$R_q^n$} 
\end{picture}}}
{\mbox{\includegraphics{mypic3.ps}}}$

==> pic5.tex <==
$\lefteqn{\mbox{\unitlength=1pt
\begin{picture}(350.000 ,130.000 )
\put(20,0){Figure 5.}
\put(10,20){pull-groupoid}
\put(30,40){$q=q_1$}
\put(50,65){$u_1$}
\put(55,85){$q_2$}
\put(35,100){$u_2$}
%----
\put(130,20){push-groupoid}
\put(135,110){$q=q_2$}
\put(170,65){$u_1$}
\put(175,85){$q_1$}
\put(157,97){$u_2$}
%-------------
\put(230,20){saddle-groupoid}
\put(250,70){$q$}
\put(280,55){$q_1$}
\put(290,65){$u_1$}
\put(285,90){$q_2$}
\put(274,100){$u_2$}
\end{picture}}}
{\mbox{\includegraphics{mypic5.ps}}}$

==> pic7.tex <==
$\lefteqn{\mbox{\unitlength=1pt
\begin{picture}(195.000 ,195.000 )
\put(20,0){Figure 7. }
%Groupoid structure on the secondary phase space. 
%$y=JV\in T_x^*(T^*{\bf R}^n)$.}
\put( 73.000 , 30.000 ){$x$}
%\put( 38.500 , 31.500 ){$V_1+V_2$}
\put(125.000 , 37.000 ){$x_1$}
\put(141.000 , 46.000 ){$V_1$}
\put(104.500 , 59.500 ){$x_2$}
\put( 74.500 , 57.500 ){$V_2$}
%\put( 43.500 , 92.000 ){$y_1+y_2$}
\put(124.000 ,114.000 ){$y_1$}
\put(104.500 ,147.000 ){$y_2$}
\put(148.000 , 30.000 ){${\bf R}_x^{2n}$}
\put( 22.000 ,114.000 ){${\bf R}_y^{2n}$}\end{picture}}}{\mbox{\includegraphics{mypic8.ps}}}$

==> pic9.tex <==
$\lefteqn{\mbox{\unitlength=1pt
\begin{picture}(112.000 ,112.000 )
\put(20,0){Figure 9.}
% Membrane $\Sigma(x,x_2,x_1)$with magnetic wings.}
\put( 87.000 , 14.000 ){$x$}
\put( 41.000 ,106.000 ){$x_2$}
\put(111.000 ,105.000 ){$x_1$}
\put( 47.000 , 58.000 ){${\tilde x}_2$}
\put(100.000 , 63.000 ){${\tilde x}_1$}
\put( 84.000 , 58.000 ){${\tilde x}$}
%\put( 85.000 , 37.000 ){$V_F$}
%\put( 45.000 , 78.000 ){$V_2$}
%\put( 93.000 , 80.000){$V_1$}
\end{picture}}}{\mbox{\includegraphics{mypic11.ps}}}$
